Direct Electromechanical Actuation of the Shift Drum in Non-Synchronized Motorcycle Transmissions: From Actuator Sizing and Electronics Design to Closed-Loop Position Control

This thesis presents the direct electromechanical actuation of the shift drum in a non-synchronized motorcycle transmission. A DC motor drives the shift drum through a self-locking worm gear, so the entire foot shift mechanism is eliminated. As a reference, 84 manual gear changes of a large-displacement series-production motorcycle were measured on a chassis dynamometer; the mean shift time is 80 ms for upshifts and 92 ms for downshifts. The system design covers the complete chain from the mechanics to the software. The actuator motor is sized from inertia, friction and gear ratio. A dedicated shift controller is developed with supply filtering, signal conditioning for the position sensor and the incremental encoder, an H-bridge motor driver and a custom circuit board based on a SAMD21 microcontroller. The embedded firmware implements position control of the shift drum with a proportional controller, without inner speed or current loops. On a gearbox test rig, a gear change is completed in less than 80 ms without overshoot in a single measurement, below the mean of the manual reference shifts. The analysis reveals a trade-off in the choice of the worm gear ratio: at a ratio of 30, about 93% of the motor torque is needed to accelerate the motor shaft and the worm. A ratio of about 8 halves the required torque, but the worm gear then loses its self-locking. The measured shift times are published as an open dataset.

==> figures/tikz/actuator_motor.tex <==
\begin{tikzpicture}[font=\scriptsize]
  \draw[thick] (1.0,3.0) -- (4.4,3.0) (1.0,1.0) -- (4.4,1.0);
  \draw[thick] (4.4,3.0) arc[start angle=90, end angle=-90, x radius=0.25, y radius=1.0];
  \draw[thick] (4.6,2.7) -- (5.4,2.7) (4.6,1.3) -- (5.4,1.3);
  \draw[thick] (5.4,2.7) arc[start angle=90, end angle=-90, x radius=0.2, y radius=0.7];
  \draw[thick, fill=white] (1.0,2.0) ellipse (0.32 and 1.0);
  \draw[thick] (1.0,2.0) ellipse (0.16 and 0.5);
  \foreach \a in {50,130,230,310} \draw ($(1.0,2.0)+(\a:0.24 and 0.76)$) circle (0.035);
  \draw[thick, fill=white] (0.1,1.85) -- (1.0,1.85) arc[start angle=-90, end angle=90, x radius=0.05, y radius=0.15]
    -- (0.1,2.15);
  \draw[thick, fill=white] (0.1,2.0) ellipse (0.05 and 0.15);
  \draw[thick] (3.5,1.0) -- (3.5,0.6) -- (3.25,0.15) (3.7,1.0) -- (3.7,0.6) -- (3.45,0.15);
  \draw[thick] (4.95,1.3) -- (4.95,0.75) (5.15,1.3) -- (5.15,0.75);
  \draw[thick, fill=white] (4.6,0.15) rectangle (5.5,0.75);
  \foreach \x in {4.68,4.85,5.02,5.19,5.36} \draw (\x,0.35) rectangle ++(0.1,0.2);

  \node[anchor=north] at (0.35,1.78) {Shaft};
  \node[anchor=south] at (2.7,3.05) {DC motor};
  \node[anchor=south] at (5.2,3.05) {Incremental encoder};
\end{tikzpicture}


==> figures/tikz/clock_system.tex <==
\begin{tikzpicture}[font=\scriptsize, >={Stealth[length=3.6pt, width=2.8pt]},
    blk/.style={draw, fill=white, align=center, inner xsep=2pt, inner ysep=2.5pt,
                minimum height=0.42cm, line width=0.5pt},
    src/.style={blk, minimum width=2.0cm},
    gen/.style={blk, minimum width=2.0cm, minimum height=0.78cm},
    per/.style={blk, minimum width=2.0cm, minimum height=0.78cm},
    module/.style={draw=black!55, fill=black!5, line width=0.4pt},
    title/.style={anchor=north west, inner sep=3pt, font=\scriptsize\bfseries},
    bus/.style={line width=1.6pt},
    sig/.style={->, line width=0.5pt}]

  \draw[module] (0.85,0) rectangle (5.85,-2.55);
  \node[title] at (0.85,0) {SYSCTRL};
  \node[src] (xosc)   at (2.0,-0.6)  {XOSC};
  \node[src] (osc8m)  at (2.0,-1.12) {OSC8M};
  \node[src] (dfll)   at (2.0,-1.64) {DFLL48M};
  \node[src] (fdpll)  at (2.0,-2.16) {FDPLL96M};
  \node[src] (xosc32) at (4.7,-0.6)  {XOSC32K};
  \node[src] (osc32)  at (4.7,-1.12) {OSC32K};
  \node[src] (osculp) at (4.7,-1.64) {OSCULP32K};
  \draw[bus] (3.35,-0.42) -- (3.35,-3.15);
  \draw[bus] (1.15,-3.15) -- (5.55,-3.15);
  \foreach \n in {xosc,osc8m,dfll,fdpll}  \draw[sig] (\n.east) -- (\n.east -| 3.35,0);
  \foreach \n in {xosc32,osc32,osculp}    \draw[sig] (\n.west) -- (\n.west -| 3.35,0);

  \draw[module] (0,-3.4) rectangle (6.7,-6.02);
  \node[title, anchor=north] at (2.25,-3.4) {GCLK};%
  \node[gen] (g0) at (1.15,-4.15) {GCLK\\Generator 0};
  \node[gen] (g1) at (3.35,-4.15) {GCLK\\Generator 1};
  \node[gen] (gx) at (5.55,-4.15) {GCLK\\Generator x};
  \draw[bus] (1.15,-4.88) -- (5.55,-4.88);
  \node[gen] (m0) at (1.15,-5.53) {GCLK\\Multiplexer 0};
  \node[gen] (m1) at (3.35,-5.53) {GCLK\\Multiplexer 1};
  \node[gen] (my) at (5.55,-5.53) {GCLK\\Multiplexer y};
  \foreach \g in {g0,g1,gx} {
    \draw[sig] (\g.north |- 0,-3.15) -- (\g.north);
    \draw[sig] (\g.south) -- (\g.south |- 0,-4.88);
  }
  \foreach \m in {m0,m1,my} \draw[sig] (\m.north |- 0,-4.88) -- (\m.north);

  \draw[module] (0.05,-6.3) rectangle (2.25,-7.92);
  \node[title] at (0.05,-6.3) {PM};
  \node[per, minimum height=1.1cm] (scc) at (1.15,-7.25) {Synchronous\\Clock\\Controller};
  \node[per] (p0)  at (3.35,-7.25) {Peripheral 0};
  \node[per] (pz)  at (5.55,-7.25) {Peripheral z};

  \draw[sig] (m1.south) -- (p0.north);
  \draw[sig] (my.south) -- (pz.north);
  \node[align=center] at (4.45,-6.42) {Generic\\Clocks};

  \draw[bus] (scc.south) -- (1.15,-8.15) -- (5.55,-8.15);
  \draw[sig] (3.35,-8.15) -- (p0.south);
  \draw[sig] (5.55,-8.15) -- (pz.south);
  \node[anchor=north] at (3.35,-8.18) {AHB/APB System Clocks};

  \fill (1.15,-4.67) circle (1.3pt);
  \draw[sig] (1.15,-4.67) -- (-0.3,-4.67) -- (-0.3,-7.25) -- (scc.west);
  \node[rotate=90, anchor=south] at (-0.3,-6.75) {GCLK\_MAIN};

  \draw[sig] (m0.west) -- (-0.65,-5.53) -- (-0.65,-1.64) -- (dfll.west);
  \node[rotate=90, anchor=north] at (-0.65,-3.15) {DFLL48M Reference};
\end{tikzpicture}


==> figures/tikz/concept.tex <==
\colorlet{sigpower}{black}\colorlet{sigcmd}{black}\colorlet{sigsens}{black}\colorlet{sigsw}{black}
\begin{tikzpicture}[
    scale=1.00,%
    font=\small,
    >={Stealth[length=2.2mm]},
    block/.style={draw, thick, fill=white, align=center, minimum height=9mm},
    sig/.style={->, thick},
    tag/.style={fill=white, draw, thin, font=\small, inner sep=2pt},%
  ]

  \draw[thick] (0,5.0) rectangle (8.8,14.2);
  \node[anchor=north west] at (0.05,14.2) {Gearbox test rig};
  \node[inner sep=0, anchor=south west] (img) at (0.4,5.2)
    {\scalebox{1}[-1]{\includegraphics[width=8.00cm]{figures/tikz/concept_gearbox}}};
  \begin{scope}[shift={(img.south west)}, x={($(img.south east)-(img.south west)$)},
                y={($(img.north west)-(img.south west)$)}]
    \node[tag] at (0.28,0.895) {Gearbox drive};
    \node[tag] at (0.215,0.25) {Potentiometer};
    \node[tag] at (0.575,0.25) {Actuator};
    \coordinate (drivein) at (0.93,0.885);
    \coordinate (actin)   at (0.87,0.23);
    \coordinate (potout)  at (0.17,0.365);%
  \end{scope}

  \node[block, minimum width=2.8cm, minimum height=3.4cm] (ctrl) at (5.0,2.9)
    {Shift\\ controller};

  \fill[sigsens] (potout) circle (1.2pt);
  \draw[sig, sigsens] (potout) -- (-0.8,0 |- potout) -- (-0.8,4.2)
    -- node[above, pos=0.5] {Shift drum position} (ctrl.west |- 0,4.2);

  \draw[sig, sigcmd] (ctrl.east |- 0,4.2)
    -- node[above, pos=0.5] {Actuator motor drive} (10.95,4.2) -- (10.95,0 |- actin) -- (actin);

  \node[block, minimum width=1.6cm, minimum height=1.9cm, anchor=north] (btn) at (1.05,3.9) {};
  \node[anchor=north, inner sep=2pt] at (btn.north) {Buttons};
  \node[draw, circle, thick, inner sep=1pt] (up) at (1.05,3.0) {$\uparrow$};
  \node[draw, circle, thick, inner sep=1pt] (down) at (1.05,2.4) {$\downarrow$};
  \draw[sig, sigsens] (btn.east |- up) -- (ctrl.west |- up);
  \draw[sig, sigsens] (btn.east |- down) -- (ctrl.west |- down);

  \draw[thick, fill=white] (0.3,0.3) -- (0.3,1.7) -- (1.5,1.7) -- (1.8,1.4) -- (1.8,0.3) -- cycle;
  \draw[thick] (1.5,1.7) -- (1.5,1.4) -- (1.8,1.4);
  \node at (1.05,0.9) {\texttt{func()}};
  \draw[sig, sigsw] (1.8,1.5) -- node[above] {API} (ctrl.west |- 0,1.5);

  \node[block, minimum width=1.6cm, minimum height=6mm, anchor=north] (dbg) at (5.0,0.65) {Debug};
  \draw[sig, sigsw] (ctrl.south) -- (dbg.north);

  \node[block, minimum width=1.5cm] (relay) at (13.0,3.4) {Relay};
  \draw[sig, sigcmd] (ctrl.east |- relay)
    -- node[above, pos=0.62] {Gearbox drive on/off} (relay.west);

  \node[block, minimum width=1.7cm, minimum height=1.4cm] (pwm) at (13.0,0 |- drivein) {};
  \draw[thick] ($(pwm.north)+(-0.35,-0.45)$) -- ++(0.2,0) -- ++(0,0.25) -- ++(0.3,0) -- ++(0,-0.25) -- ++(0.2,0);
  \node[anchor=south, align=center, inner sep=3pt] at (pwm.south) {PWM\\[-2pt] controller};
  \draw[sig, sigpower] (pwm.west) -- (drivein);
  \draw[sig, sigpower] (relay.north) -- (pwm.south);

  \node[block, minimum width=1.6cm, minimum height=1.2cm] (sw) at (9.0,2.4) {};
  \node[anchor=north, inner sep=2pt] at (sw.north) {On/off};
  \draw[very thick] ($(sw.center)+(0,-0.17)$) ++(60:0.2) arc[start angle=60, end angle=-240, radius=0.2];
  \draw[very thick] ($(sw.center)+(0,-0.17)$) -- ++(0,0.28);
  \draw[sig, sigpower] (sw.west) -- (ctrl.east |- sw);

  \node[block, minimum width=1.6cm, minimum height=8mm] (bat) at (9.0,0.45) {\qty{12}{\volt} battery};
  \draw[thick, fill=white] ($(bat.north west)+(0.3,0)$) rectangle ++(0.2,0.15);
  \draw[thick, fill=white] ($(bat.north east)+(-0.5,0)$) rectangle ++(0.2,0.15);
  \draw[sig, sigpower] ($(bat.north)+(0,0.15)$) -- (sw.south);
  \draw[sig, sigpower] (bat.east) -- (relay.south |- bat) -- (relay.south);
\end{tikzpicture}


==> figures/tikz/control_loop.tex <==
\begin{tikzpicture}[font=\scriptsize, line width=0.6pt,
    >={Stealth[length=4.5pt,width=3.2pt]},
    block/.style={draw, fill=white, minimum height=0.75cm, minimum width=0.7cm,
                  inner sep=2pt, align=center},
    sum/.style={draw, fill=white, circle, minimum size=0.34cm, inner sep=0pt},
    dot/.style={circle, fill, inner sep=0pt, minimum size=3pt},
    frame/.style={draw=black!55, dashed, line width=0.5pt},
    annot/.style={->, draw=black!45, line width=0.5pt},
    lbl/.style={align=center, inner sep=1pt}]

  \def\yA{0}       %
  \def\yT{-1.28}   %
  \def\yG{-2.02}   %
  \def\yB{-3.60}   %
  \def\yE{-4.45}   %
  \def\yC{-5.17}   %
  \def\yN{1.48}    %
  \def\yI{2.42}   %
  \def\yM{-2.63}   %
  \def\xD{0.8}     %

  \node[lbl, anchor=east] at (1.0,\yA) {Position\\setpoint};
  \node[sum] (s1) at (1.6,\yA) {};
  \node[block, right=0.42cm of s1] (kr) {$K_{\mathrm{R}}$};
  \node[block, right=0.75cm of kr, minimum width=0.9cm, minimum height=0.8cm] (lim) {};
  \draw[line width=0.3pt] ($(lim)+(-0.32,0)$) -- ($(lim)+(0.32,0)$)
                          ($(lim)+(0,-0.28)$) -- ($(lim)+(0,0.28)$);
  \draw ($(lim)+(-0.32,-0.2)$) -- ($(lim)+(-0.17,-0.2)$)
        -- ($(lim)+(0.17,0.2)$) -- ($(lim)+(0.32,0.2)$);
  \node[block, minimum width=0.45cm, minimum height=0.45cm] (sd)
    at ($(lim.west)+(-0.36,-0.72)$) {$s$};

  \draw[->] (1.0,\yA) -- node[above, pos=0.8] {$w$} (s1.west);
  \draw[->] (s1.east) -- node[above] {$e$} (kr.west);
  \draw[->] (kr.east) -- (lim.west);
  \draw[->] (sd.north) |- ($(lim.west)+(0,-0.22)$);

  \draw[->] (0,\yC) -- (0,\yT) -| (sd.south);
  \node[dot] at (s1 |- 0,\yT) {};
  \node[dot] at (kr |- 0,\yT) {};
  \draw[->] (s1 |- 0,\yT) -- (s1.south) node[pos=0.86, right=1pt] {$x$}
                                         node[pos=0.97, left=1pt] {$-$};
  \draw[->] (kr |- 0,\yT) -- (kr.south);
  \node[lbl, anchor=north west] at (0.04,{\yT-0.04}) {Position actual value};

  \node[lbl, above=1pt] at (kr.north) {Software\\position\\control};
  \node[lbl, below=2pt] at ($(lim.south)+(0.08,0)$) {Overload\\limitation};

  \draw[frame] (-0.18,-1.64) rectangle ($(lim.east |- 0,1.40)+(0.28,0)$);
  \node[lbl, anchor=north west, text=black!65] at (0.04,-1.67) {Discretization};

  \node[block, anchor=west] (drv) at (\xD,\yB) {$e^{-s\tau_{\mathrm{PWM}}}$};
  \node[sum, right=1.1cm of drv] (s2) {};
  \node[block, right=0.35cm of s2] (ra) {$\dfrac{1}{R_{\mathrm{A}}(1+s\tau_{\mathrm{A}})}$};
  \node[block, right=0.75cm of ra] (km) {$K_{\mathrm{M}}\Phi_{\mathrm{M}}$};
  \node[sum, right=0.68cm of km] (s3) {};
  \node[block, right=0.35cm of s3] (tm)
    {$\dfrac{R_{\mathrm{A}}}{(K_{\mathrm{M}}\Phi_{\mathrm{M}})^{2}\,s\tau_{\mathrm{M}}}$};
  \node[block, right=0.8cm of tm, minimum width=0.8cm] (kg) {$K_{\mathrm{G}}$};
  \node[block, right=0.45cm of kg] (mech) {$\dfrac{1}{1+s\tau_{\mathrm{G}}}$};
  \node[block, minimum height=0.6cm] (emf) at (s3 |- 0,\yE) {$K_{\mathrm{M}}\Phi_{\mathrm{M}}$};

  \coordinate (iA) at ($(ra.east)+(0.42,0)$);
  \coordinate (wM) at ($(tm.east)+(0.46,0)$);
  \coordinate (wS) at ($(mech.east)+(0.46,0)$);
  \node[dot] at (iA) {};
  \node[dot] at (wM) {};
  \node[dot] at (wS) {};

  \draw[->] (drv.east) -- (s2.west);
  \node[lbl, anchor=north west] at ($(drv.east)+(0.03,-0.06)$) {$U_{\mathrm{PWM}}$};
  \draw[->] (s2.east) -- (ra.west);
  \draw (ra.east) -- (iA);
  \node[lbl, anchor=north west] at ($(ra.east)+(0.03,-0.06)$) {$I_{\mathrm{A}}$};
  \draw[->] (iA) -- (km.west);
  \draw[->] (km.east) -- (s3.west);
  \node[lbl, anchor=north west] at ($(km.east)+(0.03,-0.06)$) {$M_{\mathrm{M}}$};
  \draw[->] (s3.east) -- (tm.west);
  \draw (tm.east) -- (wM);
  \node[lbl, anchor=north west] at ($(tm.east)+(0.03,-0.06)$) {$\omega_{\mathrm{M}}$};
  \draw[->] (wM) -- (kg.west);
  \draw[->] (kg.east) -- (mech.west);
  \draw (mech.east) -- (wS);
  \node[lbl, anchor=north west] at ($(mech.east)+(0.03,-0.06)$) {$\omega_{\mathrm{S}}$};
  \draw[->] (wS) -- ++(0.36,0);

  \draw[->] ($(s3)+(0,0.82)$) node[right=1pt, yshift=-1pt] {$M_{\text{fric,shaft,red}}$}
    -- (s3.north) node[pos=0.75, right=0pt] {$-$};

  \draw[->] (wM) |- (emf.east);
  \draw[->, densely dotted] (emf.west) -| (s2.south)
    node[pos=0.97, right=0pt] {$-$} node[pos=0.72, right=0pt] {$U_{\mathrm{q}}$};

  \node[lbl, above=1pt] at (drv.north) {Motor driver};
  \node[lbl, above=1pt] at ($(kg.north)+(0.12,0)$) {Gearbox};
  \node[lbl, above=1pt] at (mech.north) {Mechanics};

  \coordinate (mfL) at ($(s2.west)+(-0.2,0)$);
  \coordinate (mfR) at ($(wM)+(0.14,0)$);
  \draw[frame] (mfL |- 0,{\yE-0.42}) rectangle (mfR |- 0,{\yB+0.92});
  \node[lbl, anchor=south west, text=black!65] at ($(mfL |- 0,{\yE-0.42})+(0.04,0.03)$) {DC motor};

  \draw[->] (iA) -- (iA |- 0,\yI) -| (lim.north);
  \coordinate (wrap) at ($(lim.east)+(0.9,0)$);
  \draw[->] (lim.east) -- (wrap) -- (wrap |- 0,\yG) -- (0.3,\yG) -- (0.3,\yB) -- (drv.west);

  \node[block, minimum width=0.5cm] (int) at ($(wS |- 0,\yC)+(-0.65,0)$) {$\dfrac{1}{s}$};
  \node[block, left=0.3cm of int] (kl) {$\dfrac{K_{\mathrm{L}}}{1+s\tau_{\mathrm{L}}}$};
  \draw[->] (wS) |- (int.east);
  \draw[->] (int.west) -- (kl.east);
  \draw (kl.west) -- (0,\yC);
  \node[lbl, anchor=south east] at ($(wS |- int.north)+(-0.06,0.06)$) {Position sensor\\Hall potentiometer};

  \draw[annot] (1.12,\yN) -- (1.12,{\yA+0.04});
  \node[lbl, above] at (1.12,\yN) {12-bit\\digital value};
  \path ($(kr.east)!0.45!(lim.west)$) coordinate (a2);
  \draw[annot] (a2 |- 0,\yN) -- ($(a2)+(0,0.04)$);
  \node[lbl, above] at (a2 |- 0,\yN) {12-bit\\digital value};
  \draw[annot] (0.75,{\yT+0.3}) -- (0.75,{\yT+0.04});
  \node[lbl, above] at (0.75,{\yT+0.3}) {12-bit\\digital value};
  \path ($(lim.east)+(0.4,0)$) coordinate (a4);
  \draw[annot] (a4 |- 0,\yN) -- ($(a4)+(0,0.04)$);
  \node[lbl, above] at (a4 |- 0,\yN) {PWM\\\qtyrange{25}{100}{\percent}};
  \path ($(drv.east)!0.72!(s2.west)$) coordinate (a5);
  \draw[annot] (a5 |- 0,\yM) -- ($(a5)+(0,0.04)$);
  \node[lbl, above] at (a5 |- 0,\yM) {PWM \qtyrange{25}{100}{\percent}};
  \path ($(iA)+(0.22,0)$) coordinate (a6);
  \draw[annot] (a6 |- 0,\yM) -- ($(a6)+(0,0.04)$);
  \node[lbl, anchor=south west] at ($(iA |- 0,\yM)+(0.08,0)$) {\qty{\pm 111}{\ampere}};
  \path ($(km.east)!0.75!(s3.west)$) coordinate (a7);
  \draw[annot] (a7 |- 0,\yM) -- ($(a7)+(0,0.04)$);
  \node[lbl, above] at (a7 |- 0,\yM) {\qty{\pm 1.7}{\newton\metre}};
  \path ($(kg.west)+(-0.15,0)$) coordinate (a8);
  \draw[annot] (a8 |- 0,\yM) -- ($(a8)+(0,0.04)$);
  \node[lbl, above] at (a8 |- 0,\yM) {\qty{\pm 7120}{\per\minute}};
  \path ($(wS)+(0.18,0)$) coordinate (a9);
  \draw[annot] (a9 |- 0,\yM) -- ($(a9)+(0,0.04)$);
  \node[lbl, anchor=south east] at ($(a9 |- 0,\yM)+(0.18,0)$) {\qty{\pm 237}{\per\minute}};
  \draw[annot] (1.05,{\yC+0.32}) -- (1.05,{\yC+0.04});
  \node[lbl, above] at (1.05,{\yC+0.32}) {\qtyrange{0.4}{4.6}{\volt}};
\end{tikzpicture}


==> figures/tikz/cpu_load.tex <==
\begin{tikzpicture}[>={Stealth[length=1.6mm]}]
\begin{axis}[
    thesisplot,
    width=0.97\textwidth, height=4.0cm,
    xmin=-12, xmax=188, xtick={0,25,...,175},
    ymin=-0.3, ymax=6.0, ytick={0,1,...,4},%
    xlabel={$t$ in \unit{\micro\second}}, ylabel={$U_{\mathrm{PA09}}$ in \unit{\volt}},
    clip=false,
  ]
  \addplot[plotline] table[x=t_us, y=U_V] {figures/data/cpu_load_port_a09.dat};
  \draw[<->, thin] (axis cs:0,4.55) -- node[above, font=\scriptsize] {\qty{133.8}{\micro\second}} (axis cs:133.9,4.55);
  \node[font=\scriptsize, anchor=west] at (axis cs:5.5,2.0) {\qty{4.4}{\micro\second}};
\end{axis}
\end{tikzpicture}


==> figures/tikz/cvt_belt_drive.tex <==
\begin{tikzpicture}[font=\small, >={Stealth[length=2mm]}]
  \def\rp{0.45}\def\rs{1.2}\def\d{3.6}
  \pgfmathsetmacro{\phi}{asin((\rs-\rp)/\d)}
  \coordinate (P) at (0,0);
  \coordinate (S) at (\d,0);
  \draw[thick] (P) circle (1.0);
  \draw[thick] (S) circle (1.45);
  \draw[very thick]
    ($(P)+(90+\phi:\rp)$) arc[start angle=90+\phi, end angle=270-\phi, radius=\rp]
    -- ($(S)+(270-\phi:\rs)$) arc[start angle=-90-\phi, end angle=90+\phi, radius=\rs]
    -- cycle;
  \foreach \c in {P,S} {
    \draw (\c) circle (0.09);
    \draw ($(\c)+(-0.15,0)$) -- ++(0.3,0) ($(\c)+(0,-0.15)$) -- ++(0,0.3);
  }
  \draw[->] (P) -- ++(-120:\rp) coordinate[pos=0.5] (rm);
  \draw[thin] (rm) -- (-1.15,-1.05) node[below left=-1pt] {$r_{\mathrm{prim}}$};
  \draw[->] (S) -- ++(-40:\rs) node[pos=0.5, above right, fill=white, inner sep=1pt] {$r_{\mathrm{sec}}$};
  \node[align=center, above] at (0,1.0) {Primary pulley\\(crankshaft)};
  \node[align=center, above] at (\d,1.45) {Secondary pulley\\(output)};
  \node at (1.45,-1.2) {V-belt};
\end{tikzpicture}


==> figures/tikz/engine_map.tex <==
\begin{tikzpicture}[y=0.72cm, font=\small, >={Stealth[length=2mm]}]%
  \def\fullload{(0.6,2.3) .. controls (1.4,3.6) and (2.4,4.05) .. (3.5,4.05)
                .. controls (4.6,4.05) and (5.5,3.8) .. (6.2,3.3)}
  \begin{scope}
    \clip (0.6,0) -- \fullload -- (6.2,0) -- cycle;
    \foreach \c in {5,9,14}
      \draw[densely dotted, domain=0.6:6.4, samples=40] plot (\x,{\c/\x});
    \foreach \a/\b in {0.45/0.25, 0.95/0.5, 1.5/0.8}
      \draw[thin, rotate around={12:(2.8,3.05)}] (2.8,3.05) ellipse ({\a} and {\b});
  \end{scope}
  \draw[thick] \fullload;
  \fill (2.8,3.05) circle (1.3pt);
  \node[fill=white, inner sep=0.5pt, above=1.5pt] at (2.8,3.05) {$b_{\mathrm{e,min}}$};
  \node at (2.6,4.35) {Full-load curve};
  \node[fill=white, inner sep=1pt] at (3.6,1.75) {$P=\mathrm{const.}$};

  \coordinate (pmax) at (5.6,3.62);
  \draw[very thick] (0.85,0) -- (0.85,2.3) .. controls (1.6,3.05) .. (2.8,3.15)
    .. controls (4.0,3.25) .. (pmax);
  \draw[thick, dash pattern=on 5pt off 2pt on 1pt off 2pt]
    (0.85,0.25) -- (3.6,0.7) -- (5.1,1.4) -- (pmax);
  \draw[thick, dashed] (1.6,0) -- (1.6,2.2) -- (pmax);

  \draw[->] (0,0) -- (6.6,0) node[below left] {Engine speed $n$};
  \draw[->] (0,0) -- (0,4.6);
  \node[rotate=90, above] at (0,2.3) {Engine torque $T$};

  \begin{scope}[shift={(0.2,-1.05)}, y=1cm]
    \draw[very thick] (0,0) -- (0.6,0) node[right] {consumption-oriented};
    \draw[thick, dash pattern=on 5pt off 2pt on 1pt off 2pt] (0,-0.42) -- (0.6,-0.42)
      node[right] {performance-oriented};
    \draw[thick, dashed] (0,-0.84) -- (0.6,-0.84) node[right] {compromise};
  \end{scope}
\end{tikzpicture}


==> figures/tikz/filter_simulation.tex <==
\begin{tikzpicture}
\begin{axis}[
    thesisplot,
    width=0.97\textwidth, height=4.4cm,%
    xmin=0, xmax=400, xtick={0,50,...,400},
    ymin=-12, ymax=50, ytick={-10,0,...,40},%
    xlabel={$t$ in \unit{\milli\second}}, ylabel={$\Delta U$ in \unit{\milli\volt}},
    legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1, font=\footnotesize,
                  at={(0.99,0.97)}, anchor=north east, legend columns=4},
    legend cell align=left,
    every axis plot/.append style={line width=0.5pt},
  ]
  \addplot[black!30] table[x=t_ms, y=C200] {figures/data/filter_simulation_deviation.dat};
  \addplot[black!50] table[x=t_ms, y=C250] {figures/data/filter_simulation_deviation.dat};
  \addplot[black!75] table[x=t_ms, y=C300] {figures/data/filter_simulation_deviation.dat};
  \addplot[black]    table[x=t_ms, y=C350] {figures/data/filter_simulation_deviation.dat};
  \legend{\qty{200}{\nano\farad}, \qty{250}{\nano\farad}, \qty{300}{\nano\farad}, \qty{350}{\nano\farad}}
  \draw[densely dashed, black!60] (axis cs:0,25) -- (axis cs:400,25)
    node[pos=0.02, above right, font=\scriptsize, inner sep=1pt] {limit \qty{25}{\milli\volt}};
\end{axis}
\end{tikzpicture}


==> figures/tikz/gear_change_oscillogram.tex <==
\begin{tikzpicture}
\begin{axis}[
    thesisplot,
    width=0.97\textwidth, height=5.2cm,
    xmin=-65, xmax=430, xtick={0,100,...,400},
    ymin=0.4, ymax=1.4, ytick={0.4,0.6,...,1.4},
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    xlabel={$t$ in \unit{\milli\second}}, ylabel={$U_{\mathrm{Pot}}$ in \unit{\volt}},
    clip=false,
  ]
  \fill[plothighlight] (axis cs:-14.6,0.4) rectangle (axis cs:26.5,1.4);
  \fill[plothighlight] (axis cs:355.6,0.4) rectangle (axis cs:396.5,1.4);
  \pgfplotsinvokeforeach{-14.6,26.5,355.6,396.5}{
    \draw[densely dashed, black!60] (axis cs:#1,0.4) -- (axis cs:#1,1.4);}
  \node[draw, inner sep=1.5pt, fill=white, font=\footnotesize] at (axis cs:5.95,1.34) {1};
  \node[draw, inner sep=1.5pt, fill=white, font=\footnotesize] at (axis cs:191,1.34) {2};
  \node[draw, inner sep=1.5pt, fill=white, font=\footnotesize] at (axis cs:376,1.34) {3};
  \draw[->, >={Stealth[length=1.4mm]}, thin] (axis cs:50,0.62) -- (axis cs:50,0.735);
  \node[below, font=\small, inner sep=1.5pt] at (axis cs:50,0.62) {1st};
  \draw[->, >={Stealth[length=1.4mm]}, thin] (axis cs:152.5,0.62) -- (axis cs:152.5,0.76);
  \node[below, font=\small, inner sep=1.5pt] at (axis cs:152.5,0.62) {2nd};
  \draw[->, >={Stealth[length=1.4mm]}, thin] (axis cs:220.8,0.62) -- (axis cs:220.8,0.76);
  \node[below, font=\small, inner sep=1.5pt] at (axis cs:220.8,0.62) {3rd};
  \draw[->, >={Stealth[length=1.4mm]}, thin] (axis cs:293.7,0.62) -- (axis cs:293.7,0.76);
  \node[below, font=\small, inner sep=1.5pt] at (axis cs:293.7,0.62) {4th};
  \addplot[plotline] table[x=t_ms, y=U_V] {figures/data/gear_change_5to6_potentiometer.dat};
\end{axis}
\end{tikzpicture}


==> figures/tikz/gear_change_rig.tex <==
\begin{tikzpicture}[>={Stealth[length=1.6mm]},
    marker/.style={draw, circle, fill=white, inner sep=1pt, font=\scriptsize}]
\begin{groupplot}[
    thesisplot,
    group style={group size=1 by 2, vertical sep=0.4cm, x descriptions at=edge bottom},
    width=0.97\textwidth, height=4.3cm,
    xmin=-50, xmax=70, xtick={-40,-20,...,60},
    xlabel={$t$ in \unit{\milli\second}},
    ylabel style={align=center},
    clip=false,
  ]
  \nextgroupplot[ymin=0.4, ymax=1.85, ytick={0.4,0.8,...,1.6},%
    yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
    ylabel={$U_{\mathrm{Pot}}$\\in \unit{\volt}}]
    \addplot[plotline] table[x=t_ms, y=U_V] {figures/data/gear_change_rig_voltage.dat};
    \draw[densely dashed, black!60] (axis cs:-40,0.4) -- (axis cs:-40,1.7) (axis cs:37.5,0.4) -- (axis cs:37.5,1.7);
    \draw[<->, thin] (axis cs:-40,1.62) -- node[above, font=\scriptsize, inner sep=1.5pt]
      {$\Delta t<\qty{80}{\milli\second}$} (axis cs:37.5,1.62);
    \node[marker] at (axis cs:43.5,1.09) {5};
  \nextgroupplot[ymin=-90, ymax=70, ytick={-75,-50,...,50},
    ylabel={$I_{\mathrm{motor}}$\\in \unit{\ampere}}]
    \addplot[plotline] table[x=t_ms, y=I_A] {figures/data/gear_change_rig_current.dat};
    \node[marker] at (axis cs:-32.7,62) {1};
    \node[marker] at (axis cs:-12.4,-84) {2};
    \node[marker] at (axis cs:4.0,42) {3};
    \node[marker] at (axis cs:32.5,-61) {4};
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/gear_change_test_bench.tex <==
\begin{tikzpicture}[marker/.style={draw, circle, fill=white, inner sep=1pt, font=\scriptsize}]
\begin{axis}[
    thesisplot,
    width=0.97\textwidth, height=5.0cm,
    xmin=0, xmax=475, xtick={0,100,...,400},
    ymin=-5, ymax=78, ytick={0,20,...,60},
    xlabel={$t$ in \unit{\milli\second}}, ylabel={$\varphi_{\mathrm{drum}}$ in \unit{\degree}},
    clip=false,
  ]
  \addplot[plotline] table[x=t_ms, y=phi_deg] {figures/data/gear_change_test_bench.dat};
  \draw[thin] (axis cs:35,11.9) -- (axis cs:35,1);
  \draw[thin] (axis cs:170,19.2) -- (axis cs:170,8);
  \draw[thin] (axis cs:277,56.6) -- (axis cs:290,48);
  \draw[thin] (axis cs:325.9,73.3) -- (axis cs:322,64);
  \draw[thin] (axis cs:425.1,69.9) -- (axis cs:425.1,61.5);
  \node[marker] at (axis cs:35,11.9) {1};
  \node[marker] at (axis cs:170,19.2) {2};
  \node[marker] at (axis cs:277,56.6) {3};
  \node[marker] at (axis cs:325.9,73.3) {4};
  \node[marker] at (axis cs:425.1,69.9) {5};
\end{axis}
\end{tikzpicture}


==> figures/tikz/gear_positions.tex <==
{\scriptsize\pgfmathsetlengthmacro{\gpunit}{(\linewidth - 0.5*width("3500"))/495}\global\let\gpunit\gpunit}
\begin{tikzpicture}[font=\scriptsize, x=\gpunit, every node/.style={inner xsep=0pt}]
  \foreach \v/\a/\b in {15/-30/-5, 20/-5/5, 25/5/25, 30/25/35, 35/35/55, 40/55/65,
                        45/65/115, 50/115/125, 55/125/175, 60/175/185, 65/185/235,
                        70/235/245, 75/245/295, 80/295/305, 85/305/330} {
    \draw (\a,0.22) -- (\a,0.38) -- (\b,0.38) -- (\b,0.22);
    \node[above] at ({(\a+\b)/2},0.4) {\v};
  }
  \draw[thick] (-30,0) -- (330,0);
  \foreach \c in {0,30,60,120,180,240,300}
    \draw[line width=3.5pt] (\c-5,0) -- (\c+5,0);
  \foreach \c in {-30,330} \draw[thick] (\c,-0.12) -- (\c,0.12);

  \foreach \c/\g/\val in {-30/X/{}, 0/1/700, 30/0/1000, 60/2/1280, 120/3/1840,
                          180/4/2480, 240/5/3100, 300/6/3700, 330/X/{}} {
    \node at (\c,-0.45) {\g};
    \node at (\c,-0.85) {\ang{\c}};
    \node at (\c,-1.25) {\val};
  }

  \foreach \y/\t in {0.62/{Range (\texttt{drum\_pos})}, -0.45/Gear, -0.85/Drum angle,
                     -1.25/{ADC value (\texttt{drum\_val})}}
    \node[anchor=west, inner xsep=0pt] at (-165,\y) {\t};
\end{tikzpicture}


==> figures/tikz/motor_current_25pwm.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    thesisplot,
    group style={group size=1 by 2, vertical sep=0.35cm, x descriptions at=edge bottom},
    width=0.97\textwidth, height=3.6cm,%
    xmin=28, xmax=150, xtick={40,60,...,140},
    xlabel={$t$ in \unit{\micro\second}},
    ylabel style={align=center},
  ]
  \nextgroupplot[ymin=0, ymax=250, ytick={0,100,200}, ylabel={$U_{\mathrm{IS}}$\\in \unit{\milli\volt}}]
    \addplot[plotline] table[x=t_us, y=U_IS_mV] {figures/data/motor_current_25pwm_voltage.dat};
  \nextgroupplot[ymin=0, ymax=3, ytick={0,1,2,3}, ylabel={$I_{\mathrm{IC1}}$\\in \unit{\ampere}}]
    \addplot[plotline] table[x=t_us, y=I_A] {figures/data/motor_current_25pwm_current.dat};
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/potentiometer.tex <==
\begin{tikzpicture}[font=\scriptsize, >={Stealth[length=1.8mm]}]
  \draw[thick, fill=white, rounded corners=6pt] (-0.15,1.45) rectangle (0.7,2.55);
  \draw[thick, fill=white, rounded corners=6pt] (2.9,1.45) rectangle (3.75,2.55);
  \draw[thick] (0.2,2.0) circle (0.2) (3.4,2.0) circle (0.2);
  \draw[thick, fill=white, rounded corners=8pt] (0.5,0.75) rectangle (3.1,3.25);
  \draw[thick] (1.8,2.0) circle (0.85);
  \draw[thick] (1.8,2.0) circle (0.5);
  \draw[thick] (1.5,1.93) rectangle (2.1,2.07);
  \draw[thick, fill=white] (1.15,0.15) rectangle (2.45,0.75);
  \foreach \x in {1.3,1.7,2.1} \draw (\x,0.25) rectangle ++(0.2,0.4);

  \draw[thick] (4.6,1.5) rectangle (5.4,2.5);
  \draw[thick] (5.4,1.8) rectangle (5.75,2.2);
  \draw[dash dot, thin] (4.4,2.0) -- (6.0,2.0);
  \draw[->] (6.0,1.55) arc[start angle=-60, end angle=60, radius=0.52] node[above right=-2pt] {$\varphi$};

  \draw[thin] (1.8,2.0) -- (1.8,3.55) node[above] {Rotor with driver};
  \node[anchor=south west, inner sep=1pt] at (3.2,2.6) {Mounting};
  \node[anchor=north west, align=left, inner sep=1pt] at (2.62,0.6) {Connector\\(+5\,V, signal, GND)};%
  \node[anchor=north] at (5.1,1.35) {Side view};
\end{tikzpicture}


==> figures/tikz/pwm_controller.tex <==
\begin{tikzpicture}[font=\scriptsize, x=1cm, y=1cm,
    key/.style={draw, thick, rounded corners=2pt, minimum width=1.08cm, minimum height=0.78cm,
                align=center, inner sep=2.5pt}]
  \draw[thick, rounded corners=3pt] (0,0) rectangle (5.6,3.0);
  \draw[thick] (0.4,1.75) rectangle (4.4,2.7);
  \foreach \i in {0,...,3} {
    \begin{scope}[shift={(0.75+0.9*\i,1.88)}]
      \draw (0,0) rectangle (0.45,0.7);
      \draw (0,0.35) -- (0.45,0.35);
    \end{scope}
  }
  \node[font=\small] at (4.95,2.2) {\%};
  \draw (0.4,1.42) -- (5.2,1.42);
  \node[key] at (0.97,0.72) {MENU};
  \node[key] at (2.19,0.72) {$\blacktriangle$};
  \node[key] at (3.41,0.72) {$\blacktriangledown$};
  \node[key] at (4.63,0.72) {RUN/\\[-1pt]STOP};
\end{tikzpicture}


==> figures/tikz/shift_time_histograms.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    thesisplot, grid=none, ymajorgrids,
    group style={group size=2 by 1, horizontal sep=1.2cm, y descriptions at=edge left},
    width=0.505\textwidth, height=4.6cm,%
    ymin=0, ymax=12, ytick={0,2,...,12},
    ylabel={Frequency},
    ybar interval, area style,
    xmin=0, xmax=320, xtick={0,80,...,320}, xticklabels={0,80,160,240,320},
    x tick label as interval=false,
  ]
  \nextgroupplot[xlabel={$t_{\mathrm{up}}$ in \unit{\milli\second}}, title={a) Upshifting}]
    \addplot[draw=white, fill=plotfill] coordinates {
      (20,5) (40,10) (60,8) (80,11) (100,1) (120,4) (140,2) (160,0) (180,0) (200,0)
      (220,0) (240,0) (260,0) (280,0) (300,1) (320,0)};
  \nextgroupplot[xlabel={$t_{\mathrm{down}}$ in \unit{\milli\second}}, title={b) Downshifting}]
    \addplot[draw=white, fill=plotfill] coordinates {
      (20,6) (40,6) (60,9) (80,8) (100,3) (120,2) (140,3) (160,0) (180,2) (200,1)
      (220,0) (240,2) (260,0)};
\end{groupplot}
\end{tikzpicture}


==> figures/tikz/software_init.tex <==
\begin{tikzpicture}[font=\footnotesize,
    box/.style={minimum height=0.75cm, text width=2.35cm, align=center, inner xsep=2pt,
                font=\footnotesize\ttfamily},
    used/.style={box, draw, thick, fill=white},
    dbg/.style={box, draw, dashed, fill=black!8}]
  \node[used] at (0,1.0)   {IO\_init()};
  \node[used] at (2.75,1.0) {Clock\_init()};
  \node[used] at (0,0)     {ADC\_init()};
  \node[used] at (2.75,0)   {Timer\_init()};
  \node[dbg] at (0,-1.3)   {Serial\_init()};
  \node[dbg] at (2.75,-1.3) {EVSYS\_init()};
  \node[dbg] at (0,-2.3)   {EIC\_init()};
  \draw[thick, fill=white] (-1.3,-3.38) rectangle ++(0.45,0.26);
  \node[anchor=west] at (-0.8,-3.25) {used in the main program};
  \draw[dashed, fill=black!8] (-1.3,-3.88) rectangle ++(0.45,0.26);
  \node[anchor=west] at (-0.8,-3.75) {basic investigation and debugging};
\end{tikzpicture}


==> figures/tikz/software_structure.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=2mm]},
    fn/.style={draw, thick, fill=white, font=\scriptsize\ttfamily, minimum height=5mm,
               inner xsep=2.5pt, inner ysep=0pt},
    blob/.style={draw, thick, fill=white, circle, align=center, inner sep=2pt},
    sig/.style={->, semithick},
    bisig/.style={<->, semithick},
    layer/.style={draw, dashed, thin},
    file/.style={font=\scriptsize\ttfamily, anchor=south east, inner sep=3pt},
  ]
  \def\gap{0.55}%
  \def\wl{4.85}%
  \def\wr{5.6}%
  \def\fl{-5.55}%
  \def\fr{6.3}%
  \def\drop{2.6}%

  \node[fn, minimum width=\wl cm, anchor=east] (motor) at (-\gap,0)     {MOTOR\_set\_rpm(long su)};
  \node[fn, minimum width=\wl cm, anchor=east] (dpos)  at (-\gap,-0.65) {GET\_drum\_pos(uint16\_t drum\_val)};
  \node[fn, minimum width=\wr cm, anchor=west] (port)  at (\gap,0)      {PORT\_read\_switch(int group, int pin)};
  \node[fn, minimum width=\wr cm, anchor=west] (dval)  at (\gap,-0.65)  {GET\_drum\_val(uint8\_t drum\_pos)};
  \node[fn, minimum width=3.4cm, minimum height=7.5mm] (shift) at (0,-1.75) {SHIFT\_application()};

  \node[blob] (timer)  at (0,-3.85)    {Software\\Timer};
  \node[blob] (global) at (-4.35,-3.85) {Global\\Variables \&\\Constants};

  \node[fn, minimum width=2.9cm] (tc3) at (-3.1,-5.55) {void TC3\_Handler()};
  \node[fn, minimum width=2.9cm] (rtc) at (0,-5.55)    {void RTC\_Handler()};
  \node[fn, minimum width=2.9cm] (adc) at (3.1,-5.55)  {void ADC\_Handler()};

  \node[blob, minimum size=1.5cm, inner sep=0.5pt] (tcc2) at (\fl-0.95,0) {TCC2\\Register};
  \node[blob, minimum size=1.5cm, inner sep=0.5pt] (preg) at (\fr+0.95,0) {PORT\\Register};

  \draw[layer] (\fl,0.45)  rectangle (\fr,-2.55);
  \node[file] at (\fr,-2.55) {apps.c};
  \draw[layer] (\fl,-2.7)  rectangle (\fr,-5.0);
  \node[file] at (\fr,-5.0)  {global.c, global.h};
  \draw[layer] (\fl,-5.15) rectangle (\fr,-6.3);
  \node[file] at (\fr,-6.3)  {Interrupts.c};

  \draw[sig]   (motor.west) -- (tcc2.east);
  \draw[sig]   (preg.west) -- (port.east);
  \draw[sig]   (shift.north -| -0.2,0) |- (motor.east);
  \draw[bisig] (shift.north -| 0.2,0) |- (port.west);
  \draw[bisig] (dpos.south -| -\drop,0) |- (shift.west);
  \draw[bisig] (dval.south -| \drop,0) |- (shift.east);
  \draw[bisig] (shift.south) -- (timer.north);
  \draw[bisig] (rtc.north) -- (timer.south);
  \draw[bisig] (tc3.north -| -\drop,0) |- (timer.west);
  \draw[sig]   (adc.north -| \drop,0) -- (\drop,-2.95) -| (shift.south -| 1.0,0);
\end{tikzpicture}


==> figures/tikz/speed_profile.tex <==
\begin{tikzpicture}[>={Stealth[length=1.6mm]}]
\begin{axis}[
    thesisplot, grid=none,
    width=0.58\textwidth, height=6.0cm,
    xmin=0, xmax=104, ymin=0, ymax=800,%
    xtick={0,20,...,100}, ytick={0,200,...,600},
    xlabel={$t$ in \unit{\milli\second}}, ylabel={$\omega$ in \unit{\radian\per\second}},
    clip=false,
  ]
  \addplot[plotline, fill=plothighlight] coordinates {(0,0) (40,524) (60,524) (100,0)} -- cycle;
  \draw[<->, thin] (axis cs:0,660) -- node[above, font=\scriptsize] {$t_{\mathrm{acc}}=\qty{40}{\milli\second}$} (axis cs:40,660);
  \draw[<->, thin] (axis cs:40,660) -- node[above, font=\scriptsize] {\qty{20}{\milli\second}} (axis cs:60,660);
  \draw[<->, thin] (axis cs:60,660) -- node[above, font=\scriptsize] {$t_{\mathrm{brake}}=\qty{40}{\milli\second}$} (axis cs:100,660);
  \draw[densely dotted] (axis cs:40,524) -- (axis cs:40,680) (axis cs:60,524) -- (axis cs:60,680)
                        (axis cs:0,0) -- (axis cs:0,680) (axis cs:100,0) -- (axis cs:100,680);
  \node[above, font=\scriptsize] at (axis cs:50,526) {$\omega_{\mathrm{max}}=\qty{524}{\radian\per\second}$};
  \path (axis cs:0,0) -- node[sloped, above, pos=0.42, font=\scriptsize]
    {$\alpha=\qty{13.1e3}{\radian\per\second\squared}$} (axis cs:40,524);
  \path (axis cs:60,524) -- node[sloped, above, pos=0.58, font=\scriptsize]
    {$\alpha=\qty{-13.1e3}{\radian\per\second\squared}$} (axis cs:100,0);
  \node[font=\scriptsize] at (axis cs:50,210) {$\int\!\omega\,\mathrm{d}t=\qty{31.4}{\radian}$};
\end{axis}
\end{tikzpicture}


==> figures/tikz/tc_match_frequency.tex <==
\begin{tikzpicture}[x=\linewidth/13.4, y=0.85cm, font=\scriptsize, >={Stealth[length=3.6pt, width=2.8pt]},
    lvl/.style={densely dotted, line width=0.4pt},
    cnt/.style={line width=0.9pt},
    ext/.style={densely dotted, line width=0.4pt},
    mtc/.style={circle, draw, fill=white, line width=0.6pt, inner sep=0pt, minimum size=5pt}]
  \def\T{2.55}\def\P{1.8}
  \draw[lvl] (0,\P) -- (10.4,\P);  \node[anchor=east] at (-0.1,\P) {TC3.CC0};
  \draw[lvl] (0,0)  -- (10.4,0);   \node[anchor=east] at (-0.1,0)  {0};
  \node[anchor=east, font=\scriptsize\bfseries] at (-0.1,0.9) {TC3.COUNT};
  \foreach \i in {0,1,2,3} {
    \pgfmathsetmacro{\xa}{\i*\T}
    \pgfmathsetmacro{\xb}{(\i+1)*\T}
    \draw[cnt] (\xa,0) -- (\xb,\P) -- (\xb,0);
    \node[mtc] at (\xb,\P) {};
    \draw[ext] (\xb,\P) -- (\xb,-0.75);
    \draw[->, line width=0.7pt] (\xb,-1.35) -- (\xb,-0.8);
  }
  \node[anchor=east, font=\scriptsize\bfseries] at (-0.1,-1.07) {Interrupt};
  \draw[ext] (\T,\P) -- (\T,\P+0.55);  \draw[ext] (2*\T,\P) -- (2*\T,\P+0.55);
  \draw[<->, line width=0.5pt] (\T,\P+0.45) -- node[above] {$T_{\mathrm{ctrl}} = \qty{50}{\micro\second}$ (2400 clock cycles)} (2*\T,\P+0.45);
  \node[mtc] at (7.05,\P+0.5) {};
  \node[anchor=west] at (7.15,\P+0.5) {match with CC0: COUNT restarts};
\end{tikzpicture}


==> figures/tikz/tcc_single_slope_pwm.tex <==
\begin{tikzpicture}[x=\linewidth/13.4, y=1cm, font=\scriptsize, >={Stealth[length=3.6pt, width=2.8pt]},
    lvl/.style={densely dotted, line width=0.4pt},
    cnt/.style={line width=0.9pt},
    cc/.style={dashed, line width=0.6pt},
    wo/.style={line width=0.8pt},
    ext/.style={densely dotted, line width=0.4pt},
    rst/.style={circle, fill=black, inner sep=0pt, minimum size=4pt},
    mtc/.style={cross out, draw, line width=0.7pt, inner sep=0pt, minimum size=5pt}]
  \def\T{3.4}\def\P{2.2}
  \draw[lvl] (0,\P) -- (10.4,\P);  \node[anchor=east] at (-0.1,\P) {TCC2.PER};
  \draw[lvl] (0,0)  -- (10.4,0);   \node[anchor=east] at (-0.1,0)  {0};
  \node[anchor=east, align=right, font=\scriptsize\bfseries] at (-0.1,1.1) {TCC2.COUNT};
  \foreach \i/\c in {0/0.6, 1/0.3, 2/0.85} {
    \pgfmathsetmacro{\xa}{\i*\T}
    \pgfmathsetmacro{\xb}{(\i+1)*\T}
    \pgfmathsetmacro{\xm}{\xa+\c*\T}
    \draw[cnt] (\xa,0) -- (\xb,\P);
    \draw[cnt] (\xb,\P) -- (\xb,0);
    \draw[cc] (\xa,\c*\P) -- (\xb,\c*\P);
    \node[rst] at (\xa,0) {};
    \node[mtc] at (\xm,\c*\P) {};
    \draw[wo] (\xa,-1.45) -- (\xa,-0.95) -- (\xm,-0.95) -- (\xm,-1.45) -- (\xb,-1.45);
    \draw[ext] (\xa,0) -- (\xa,-0.95);
    \draw[ext] (\xm,\c*\P) -- (\xm,-0.95);
  }
  \node[rst] at (3*\T,0) {};
  \draw[wo] (3*\T,-1.45) -- (3*\T,-0.95) -- (10.4,-0.95);
  \draw[ext] (3*\T,0) -- (3*\T,-0.95);
  \node[anchor=south] at (1.72*\T,0.3*\P) {TCC2.CC0};
  \node[anchor=east, font=\scriptsize\bfseries] at (-0.1,-1.2) {WO[0]};
  \draw[ext] (0,\P) -- (0,\P+0.55);  \draw[ext] (\T,\P) -- (\T,\P+0.55);
  \draw[<->, line width=0.5pt] (0,\P+0.45) -- node[above] {$T = 1/f_{\mathrm{PWM,TCC2}}$} (\T,\P+0.45);
  \node[rst] at (7.05,\P+0.85) {};
  \node[anchor=west] at (7.15,\P+0.85) {COUNT restarts, WO[0] set};
  \node[mtc] at (7.05,\P+0.5) {};
  \node[anchor=west] at (7.15,\P+0.5) {match with CC0, WO[0] reset};
\end{tikzpicture}

